An Upgrading Algorithm with Optimal Power Law

Consider a channel $W$ along with a given input distribution $P_X$. In certain settings, such as in the construction of polar codes, the output alphabet of $W$ is `too large', and hence we replace $W$ by a channel $Q$ having a smaller output alphabet. We say that $Q$ is upgraded with respect to $W$ if $W$ is obtained from $Q$ by processing its output. In this case, the mutual information $I(P_X,W)$ between the input and output of $W$ is upper-bounded by the mutual information $I(P_X,Q)$ between the input and output of $Q$. In this paper, we present an algorithm that produces an upgraded channel $Q$ from $W$, as a function of $P_X$ and the required output alphabet size of $Q$, denoted $L$. We show that the difference in mutual informations is `small'. Namely, it is $O(L^{-2/(|\mathcal{X}|-1)})$, where $|\mathcal{X}|$ is the size of the input alphabet. This power law of $L$ is optimal. We complement our analysis with numerical experiments which show that the developed algorithm improves upon the existing state-of-the-art algorithms also in non-asymptotic setups.

==> numerical_example_degrade.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\linewidthpt}{2pt}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.888in,
height=4.477in,
at={(0.988in,0.604in)},
scale only axis,
xmode=log,
xmin=5,
xmax=512,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta I$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=\linewidthpt]
  table[row sep=crcr]{%
10 20.518329470420813\\
30 7.386598609351493\\
50 3.76867275987321\\
70 2.8853900817779268\\
90 2.2798143856023123\\
110 1.8466496523378733\\
130 1.5261567374693168\\
150 1.2823955919013008\\
170 1.0926921019750728\\
190 1.0926921019750728\\
210 0.9421681899683025\\
230 0.8207331788168325\\
250 0.8207331788168325\\
270 0.7213475204444817\\
290 0.6389791184560115\\
310 0.6389791184560115\\
330 0.5699535964005781\\
350 0.5699535964005781\\
370 0.5115372998165854\\
390 0.5115372998165854\\
410 0.4616624130844683\\
430 0.4616624130844683\\
450 0.41874141776369006\\
470 0.41874141776369006\\
490 0.3815391843673292\\
510 0.3815391843673292\\
530 0.34908311008277376\\
550 0.34908311008277376\\
570 0.34908311008277376\\
590 0.3205988979753252\\
610 0.3205988979753252\\
630 0.2954639443740597\\
650 0.2954639443740597\\
670 0.2954639443740597\\
690 0.2731730254937682\\
710 0.2731730254937682\\
};
\addlegendentry{Upper bound in (\ref{eq:degradeonehotcost})}

\addplot [color=magenta, dotted, line width=\linewidthpt]
  table[row sep=crcr]{%
7 0.10692211946977181\\
16 0.09294578134585718\\
28 0.0404136345649877\\
43 0.04097813622685065\\
67 0.021935806170019445\\
94 0.023810325270747335\\
118 0.014198756812199953\\
151 0.015426367207096003\\
181 0.010348696238419164\\
232 0.011088002487698922\\
274 0.007875853331295923\\
310 0.008327970531109674\\
358 0.006136698195918333\\
406 0.006652633063150004\\
469 0.004857452760390624\\
550 0.005358734494996575\\
598 0.004013271646707395\\
667 0.004428232270085708\\
709 0.0033683008725582386\\
};
\addlegendentry{The degrading algorithm in \cite{TalSharovVardy:12c}}

\addplot [color=blue, dashed, line width=\linewidthpt]
  table[row sep=crcr]{%
4 0.13562284075062503\\
9 0.07668756950517297\\
16 0.044095641898525884\\
25 0.029233448076286583\\
36 0.021221230560787063\\
49 0.0157424189940345\\
64 0.011893711956363795\\
81 0.009459376804689112\\
100 0.007948607236509142\\
121 0.0068008289107452935\\
144 0.0057422281346783954\\
169 0.004945791234432173\\
196 0.0042423469663355196\\
225 0.0036560767103090974\\
256 0.0031572532947694576\\
289 0.0027952454996553744\\
324 0.002480883191033234\\
361 0.002283001362397119\\
400 0.0021041899959848287\\
441 0.001942225409153675\\
484 0.0017970639165671987\\
529 0.001659243869009508\\
575 0.00154042553451883\\
623 0.0014295855024299975\\
674 0.0013299294222246516\\
727 0.0012304857244689327\\
};
\addlegendentry{One-hot degrading}

\addplot [color=black, line width=\linewidthpt]
  table[row sep=crcr]{%
10 0.005740301178291065\\
30 0.001913433726097022\\
50 0.001148060235658213\\
70 0.0008200430254701521\\
90 0.0006378112420323405\\
110 0.000521845561662824\\
130 0.0004415616290993128\\
150 0.0003826867452194044\\
170 0.00033766477519359204\\
190 0.0003021211146468982\\
210 0.0002733476751567174\\
230 0.0002495783120996115\\
250 0.0002296120471316426\\
270 0.00021260374734411355\\
290 0.0001979414199410712\\
310 0.0001851710057513247\\
330 0.0001739485205542747\\
350 0.00016400860509403046\\
370 0.00015514327508894772\\
390 0.0001471872096997709\\
410 0.0001400073458119772\\
430 0.0001334953762393271\\
450 0.00012756224840646812\\
470 0.00012213406762321414\\
490 0.00011714900363859316\\
510 0.00011255492506453068\\
530 0.0001083075694017182\\
550 0.00010436911233256482\\
570 0.00010070703821563271\\
590 9.729324031001805e-05\\
610 9.410329800477155e-05\\
630 9.111589171890579e-05\\
650 8.831232581986254e-05\\
670 8.567613698941888e-05\\
690 8.31927706998705e-05\\
710 8.08493123702967e-05\\
};
\addlegendentry{Lower bound on Degrading Cost, \cite[equation (3)]{Tal:17p}}

% \addplot [color=black, densely dashdotted, line width=\linewidthpt]
%   table[row sep=crcr]{%
% 2	0.0100553343826218\\
% 3	0.0034837734140309\\
% 511	6.70597008990345e-08\\
% 512	6.67213648445492e-08\\
% };
% \addlegendentry{Optimal Degrading - $E_s/N_0 = 6 \; \mathrm{dB}$}
%
\end{axis}
\end{tikzpicture}%


==> numerical_example_upgrade.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\linewidthpt}{2pt}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.888in,
height=4.477in,
at={(0.988in,0.604in)},
scale only axis,
xmode=log,
xmin=5,
xmax=512,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta I$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=\linewidthpt]
  table[row sep=crcr]{%
10 41.036658940841626\\
30 14.773197218702986\\
50 7.53734551974642\\
70 5.7707801635558535\\
90 4.559628771204625\\
110 3.6932993046757465\\
130 3.0523134749386336\\
150 2.5647911838026016\\
170 2.1853842039501457\\
190 2.1853842039501457\\
210 1.884336379936605\\
230 1.641466357633665\\
250 1.641466357633665\\
270 1.4426950408889634\\
290 1.277958236912023\\
310 1.277958236912023\\
330 1.1399071928011562\\
350 1.1399071928011562\\
370 1.0230745996331707\\
390 1.0230745996331707\\
410 0.9233248261689366\\
430 0.9233248261689366\\
450 0.8374828355273801\\
470 0.8374828355273801\\
490 0.7630783687346584\\
510 0.7630783687346584\\
530 0.6981662201655475\\
550 0.6981662201655475\\
570 0.6981662201655475\\
590 0.6411977959506504\\
610 0.6411977959506504\\
630 0.5909278887481194\\
650 0.5909278887481194\\
670 0.5909278887481194\\
690 0.5463460509875364\\
710 0.5463460509875364\\
};
\addlegendentry{Upper bound in (\ref{eq:theoDifferenceInEntropies})}

\addplot [color=magenta, dotted, line width=\linewidthpt]
  table[row sep=crcr]{%
10 1.1911059674761177\\
19 0.8335801132704421\\
31 0.6807265223577852\\
46 0.5430726769154299\\
64 0.46638872108812224\\
85 0.40376338372118237\\
109 0.3796114109102581\\
157 0.32827315637360044\\
190 0.29308822976004734\\
205 0.2742722710608759\\
265 0.26158476926892327\\
301 0.2350833104062625\\
352 0.2127840902343595\\
400 0.19803908207446597\\
451 0.1950320332044857\\
520 0.18417689010669824\\
565 0.16633814817666148\\
622 0.15636740538883376\\
730 0.1557770588590326\\
};
\addlegendentry{The upgrading algorithm in \cite{PeregTal:17p}}

\addplot [color=blue, dashed, line width=\linewidthpt]
  table[row sep=crcr]{%
4 1.1986153176675076\\
9 0.3339467289488509\\
15 0.20970220268098694\\
24 0.10821365576745778\\
35 0.06403851238917646\\
48 0.043203785365554914\\
63 0.03501793956766708\\
80 0.02723166723951964\\
99 0.022306289036828852\\
120 0.017893670514815607\\
143 0.014388335917611128\\
168 0.01181536404600414\\
195 0.010111405870623758\\
224 0.00859053398418963\\
255 0.007454469882316461\\
286 0.00668760963681958\\
321 0.0057512248436004665\\
358 0.004953721334463035\\
397 0.004530712619180033\\
438 0.0041718880845820205\\
481 0.003814640314565798\\
525 0.0034985624598051768\\
571 0.0032063741960237646\\
620 0.0029471159788918566\\
671 0.0027018821230606616\\
724 0.002460391668131612\\
};
\addlegendentry{One-hot upgrading}

\addplot [color=black, line width=\linewidthpt]
  table[row sep=crcr]{%
10 0.005740301178291065\\
30 0.001913433726097022\\
50 0.001148060235658213\\
70 0.0008200430254701521\\
90 0.0006378112420323406\\
110 0.000521845561662824\\
130 0.0004415616290993128\\
150 0.0003826867452194044\\
170 0.0003376647751935921\\
190 0.0003021211146468982\\
210 0.00027334767515671744\\
230 0.00024957831209961154\\
250 0.0002296120471316426\\
270 0.00021260374734411355\\
290 0.0001979414199410712\\
310 0.0001851710057513247\\
330 0.0001739485205542747\\
350 0.00016400860509403043\\
370 0.00015514327508894772\\
390 0.0001471872096997709\\
410 0.0001400073458119772\\
430 0.0001334953762393271\\
450 0.00012756224840646812\\
470 0.00012213406762321414\\
490 0.00011714900363859318\\
510 0.00011255492506453068\\
530 0.00010830756940171822\\
550 0.00010436911233256483\\
570 0.00010070703821563274\\
590 9.729324031001805e-05\\
610 9.410329800477157e-05\\
630 9.11158917189058e-05\\
650 8.831232581986254e-05\\
670 8.567613698941888e-05\\
690 8.319277069987051e-05\\
710 8.08493123702967e-05\\
};
\addlegendentry{Lower bound on Upgrading Cost, \cite[equation (43)]{KartowskyTal:17p}}

% \addplot [color=black, densely dashdotted, line width=\linewidthpt]
%   table[row sep=crcr]{%
% 2	0.0100553343826218\\
% 3	0.0034837734140309\\
% 511	6.70597008990345e-08\\
% 512	6.67213648445492e-08\\
% };
% \addlegendentry{Optimal Degrading - $E_s/N_0 = 6 \; \mathrm{dB}$}
%
\end{axis}
\end{tikzpicture}%

